Equivalence of Open-Loop and Closed-Loop Operation of SAW Resonators and Delay Lines

Surface acoustic wave (SAW) sensors in the form of two-port resonators or delay lines are widely used in various fields of application. Readout of such sensors is achieved by electronic systems operating either in an open-loop or in a closed-loop configuration. The mode of operation of the sensor system is usually chosen based on requirements like e.g. bandwidth, dynamic range, linearity, costs, and immunity against environmental influences. Because the limit of detection (LOD) at the output of a sensor system is often one of the most important figures of merit, both readout structures, i.e. open-loop and closed-loop systems, are analyzed in terms of the minimum achievable LOD. Based on a comprehensive phase noise analysis of these structures for both, resonant sensors and delay line sensors, expressions for the various limits of detection are derived. Under generally valid conditions equivalence of open-loop and closed-loop operation is shown for both types of sensors. These results are not only valid for SAW devices but are also applicable to all kinds of phase sensitive sensors.

==> img/avar.tex <==
\usetikzlibrary{arrows.meta}

\begin{tikzpicture}

%\draw [help lines, step=0.1cm] (-1,-1) grid (10,5);

% Achsen mit Beschriftungen
\draw[thick,-{Latex[width=2mm]}] (0,0) -- (7.2,0);
\draw[thick,-{Latex[width=2mm]}] (0,0) -- (0,2.7);
\node  [align=center] at (0,2.95) {$\sigma_y^2(\tau)$};
\node  [align=center] at (7.45,0) {$\tau$};

\draw[thick] (0.2,1.1) -- (1.7,0.4) -- (4,0.4) -- (5.7,1) -- (6.8,2.4);
\node  [align=center, rotate=-25] at (0.9,0.62) {\footnotesize white noise};
\node  [align=center, rotate=-25] at (0.99,1.07) {\footnotesize $\frac{h_0}{2 \tau}$};
\node  [align=center, rotate=0] at (2.85,0.24) {\footnotesize flicker noise};
\node  [align=center, rotate=0] at (2.85,0.6) {\footnotesize $2 \ln(2) h_{-1}$};
\node  [align=center, rotate=20] at (4.84,0.53) {\footnotesize random walk};
\node  [align=center, rotate=20] at (4.82,0.98) {\footnotesize $\frac{4 \pi^2}{6} h_{-2} \tau$};
\node  [align=center, rotate=51] at (6.37,1.59) {\footnotesize linear drift};
\node  [align=center, rotate=51] at (6.16,2.01) {\footnotesize $\frac{1}{2} D_y^2 \tau^2$};

\draw[thick,densely dotted] (1.7,0.8) -- (1.7,-0.2);
\node  [align=center] at (1.7,-0.55) {\footnotesize $\frac{1}{4 \ln(2)} \frac{h_0}{h_{-1}}$};

\draw[thick,densely dotted] (4,0.8) -- (4,-0.2);
\node  [align=center] at (4,-0.55) {\footnotesize $\frac{3 \ln(2)}{\pi^2} \frac{h_{-1}}{h_{-2}}$};

\draw[thick,densely dotted] (5.7,1.4) -- (5.7,-0.2);
\node  [align=center] at (5.7,-0.55) {\footnotesize $\frac{4 \pi^2}{3} \frac{h_{-2}}{D_y^2}$};

\end{tikzpicture}

==> img/delay_line_magnitude_phase.tex <==
\usetikzlibrary{arrows.meta}

\begin{tikzpicture}

% common
\draw[thin, densely dotted] (1.3,-1.8) -- (-1.3,-1.8);
\draw[thin, densely dotted] (1.3,-2.2) -- (-1.3,-2.2);
\draw[thick,-{Latex[width=2mm,length=1mm]}] (1.2,-2.2) -- (1.2,-1.8);
\draw[thick,-{Latex[width=2mm,length=1mm]}] (1.2,-1.8) -- (1.2,-2.2);
\node  [align=center] at (1.2,-1.1) {Phase};
\node  [align=center] at (1.2,-1.5) {detuning};

% magnitude
\draw[thick,-{Latex[width=2mm]}] (-1.6,0) -- (1.8,0);
\draw[thick,-{Latex[width=2mm]}] (-1.6,0) -- (-1.6,2);
\draw[thick] (0,-0.05) -- (0,0.05);

\node  [align=center] at (-1.6,2.25) {$|H_{\mathrm{D}}(f)|$};
\node  [align=center] at (2.05,0) {$f$};
\node  [align=center] at (0,-0.32) {$f_{\mathrm{D}}$};

\node (v1a) at (-1.3,0) {};
\node (v2a) at (-1.3,0.2) {};
\node (v3a) at (-1.22,0.8) {};
\node (v4aa) at (-1,1.7) {};
\node (v4ab) at (1,1.7) {};
\node (v5a) at (1.22,0.8) {};
\node (v6a) at (1.3,0.2) {};
\node (v7a) at (1.3,0) {};
\draw[thin,densely dashed] plot[smooth, tension=.2] coordinates {(v1a) (v2a) (v3a) (v4aa) (v4ab) (v5a) (v6a) (v7a)};

\node (v1) at (-1.3,0) {};
\node (v2) at (-1.3,0.2) {};
\node (v3) at (-1.22,0.8) {};
\node (v4a) at (-1,1.6) {};
\node (v4b) at (1,1.6) {};
\node (v5) at (1.22,0.8) {};
\node (v6) at (1.3,0.2) {};
\node (v7) at (1.3,0) {};
\draw[thick] plot[smooth, tension=.2] coordinates {(v1) (v2) (v3) (v4a) (v4b) (v5) (v6) (v7)};

\node (v1b) at (-1.3,0) {};
\node (v2b) at (-1.3,0.2) {};
\node (v3b) at (-1.22,0.8) {};
\node (v4ba) at (-1,1.5) {};
\node (v4bb) at (1,1.5) {};
\node (v5b) at (1.22,0.8) {};
\node (v6b) at (1.3,0.2) {};
\node (v7b) at (1.3,0) {};
\draw[thin,densely dashed] plot[smooth, tension=.2] coordinates {(v1b) (v2b) (v3b) (v4ba) (v4bb) (v5b) (v6b) (v7b)};

% phase
\draw[thick,-{Latex[width=2mm]}] (-1.6,-3) -- (1.8,-3);
\draw[thick,-{Latex[width=2mm]}] (-1.6,-3) -- (-1.6,-1);
\draw[thick] (0,-0.05-3) -- (0,0.05-3);

\node  [align=center] at (-1.6,2.25-3) {$\varphi_{\mathrm{D}}(f)$};
\node  [align=center] at (2.05,-3) {$f$};
\node  [align=center] at (0,-3.32) {$f_{\mathrm{D}}$};

\draw[thin,densely dashed] (-1,-1.4) -- (1,-2.2);
\draw[thick,-] (-1,-1.4) -- (1,-2.6);
\draw[thin,densely dashed] (-1,-1.4) -- (1,-3);



\end{tikzpicture}

==> img/open_loop_phase.tex <==
\usetikzlibrary{arrows.meta}

\begin{tikzpicture}

% PhiLO -> PhiSA
\draw[thick,-{Latex[width=2mm]}] (-5.9,1.5) -- (-4.7,1.5);

% PhiLO
\draw[thick,fill=white] (-5.9,1.5) circle (2pt);
\node  [align=center] at (-5.9,1.8) {\footnotesize $\Phi_{\mathrm{LO}}(s)$};

% PhiSA -> sensor
\draw[thick,-{Latex[width=2mm]}] (-4.3,1.5) -- (-3.8,1.5);

% PhiSA
\draw[thick,-{Latex[width=2mm]}] (-4.5,2.2) -- (-4.5,1.7);
\draw[thick,fill=white] (-4.5,1.5) circle (0.2cm);
\node  [align=center] at (-4.5,1.5) {\tiny $\sum$};
\node  [align=center] at (-4.8,1.7) {\tiny $+$};
\node  [align=center] at (-4.3,1.8) {\tiny $+$};
\node  [align=center] at (-4.5,2.4) {\footnotesize $\Phi_{\mathrm{S}}(s) + \Phi_{\mathrm{A}}(s)$};

% sensor
\draw[thick]  (-2.8,1.8) rectangle (-3.8,1.2);
\node  [align=center] at (-3.3,1.5) {\footnotesize $\mathcal{H}_{\mathrm{S}}(s)$};

% sensor -> amplifier
\draw[thick,-{Latex[width=2mm]}] (-2.8,1.5) -- (-2.1,1.5);

% amplifier
\draw[thick] (-2.1,2.1) -- (-2.1,0.9);
\draw[thick] (-1.3,1.5) -- (-2.1,2.1);
\draw[thick] (-1.3,1.5) -- (-2.1,0.9);
\node  [align=center] at (-1.85,1.5) {\footnotesize $1$};

% amplifier -> summe
\draw[thick,-{Latex[width=2mm]}] (-1.3,1.5) -- (-0.6,1.5);

% summe
\draw[thick,fill=white] (-0.4,1.5) circle (0.2cm);
\node  [align=center] at (-0.4,1.5) {\tiny $\sum$};
\node  [align=center] at (-0.7,1.7) {\tiny $+$};
\node  [align=center] at (-0.6,1.2) {\tiny $-$};

% summe -> PsiOL
\draw[thick,-] (-0.2,1.5) -- (0.3,1.5);

% PsiOL
\draw[thick,fill=white] (0.3,1.5) circle (2pt);
\node  [align=center] at (0.3,1.8) {\footnotesize $\Psi_{\mathrm{OL}}(s)$};

% knot -> summe
\draw[fill=black](-5.2,1.5) circle (2pt);
\draw[thick,-{Latex[width=2mm]}] (-5.2,1.5) -- (-5.2,0.6) -- (-0.4,0.6) -- (-0.4,1.3);

\end{tikzpicture}

==> img/open_loop_rf.tex <==
\usetikzlibrary{arrows.meta}

\begin{tikzpicture}

% Vin -> lorauschen
\draw[thick,-{Latex[width=2mm]}] (-6.8,1.5) -- (-6.3,1.5);

% Vin
\draw[thick,fill=white] (-6.8,1.5) circle (2pt);
\node  [align=center] at (-6.8,1.8) {\footnotesize $V_{\mathrm{in}}(s)$};

% lorauschen
\draw[thick]  (-5.4,1.8) rectangle (-6.3,1.2);
\node  [align=center] at (-5.85,1.5) {\footnotesize $e^{j \varphi_\mathrm{LO}}$};
\node  [align=center] at (-5.85,2.05) {\footnotesize$S_{\varphi}^{\mathrm{LO}}(f)$};

% lo -> sensorrauschen
\draw[thick,-{Latex[width=2mm]}] (-5.4,1.5) -- (-4.85,1.5);

% sensorrauschen
\draw[thick]  (-4.05,1.8) rectangle (-4.85,1.2);
\node  [align=center] at (-4.45,1.5) {\footnotesize $e^{j \varphi_\mathrm{S}}$};
\node  [align=center] at (-4.45,2.05) {\footnotesize $S_{\varphi}^{\mathrm{S}}(f)$};

% sensorrauschen -> sensor
\draw[thick,-{Latex[width=2mm]}] (-4.05,1.5) -- (-3.7,1.5);

% sensor
\draw[thick]  (-2.7,1.8) rectangle (-3.7,1.2);
\node  [align=center] at (-3.2,1.5) {\footnotesize $H_{\mathrm{S}}(s)$};

% sensor -> amplifierrauschen
\draw[thick,-{Latex[width=2mm]}] (-2.7,1.5) -- (-2.35,1.5);

% amplifierrauschen
\draw[thick]  (-1.55,1.8) rectangle (-2.35,1.2);
\node  [align=center] at (-1.95,1.5) {\footnotesize $e^{j \varphi_\mathrm{A}}$};
\node  [align=center] at (-1.95,2.05) {\footnotesize $S_{\varphi}^{\mathrm{A}}(f)$};

% amplifierrauschen -> amplifier
\draw[thick,-{Latex[width=2mm]}] (-1.55,1.5) -- (-1.2,1.5);

% amplifier
\draw[thick] (-1.2,2.1) -- (-1.2,0.9);
\draw[thick] (-0.4,1.5) -- (-1.2,2.1);
\draw[thick] (-0.4,1.5) -- (-1.2,0.9);
\node  [align=center] at (-0.95,1.5) {\footnotesize $A$};

% amplifier -> summe
\draw[thick,-{Latex[width=2mm]}] (-0.4,1.5) -- (-0.05,1.5);

% summe
\draw[thick,fill=white] (0.15,1.5) circle (0.2cm);
\node  [align=center] at (0.15,1.5) {\tiny $\sum$};
\node  [align=center] at (-0.15,1.7) {\tiny $+$};
\node  [align=center] at (-0.05,1.2) {\tiny $-$};

% summe -> Vout
\draw[thick,-] (0.35,1.5) -- (0.85,1.5);

% Vout
\draw[thick,fill=white] (0.85,1.5) circle (2pt);
\node  [align=center] at (0.85,1.8) {\footnotesize $V_{\mathrm{out}}(s)$};
\node  [align=center] at (0.85,1.1) {\footnotesize $S_{\psi}^{\mathrm{OL}}(f)$};
















\draw[fill=black](-5.2,1.5) circle (2pt);
\draw[thick,-{Latex[width=2mm]}] (-5.2,1.5) -- (-5.2,0.6) -- (0.15,0.6) -- (0.15,1.3);














\end{tikzpicture}

==> img/oscillator_phase.tex <==
\usetikzlibrary{arrows.meta}

\begin{tikzpicture}

\draw[thick] (-1.4,2.1) -- (-1.4,0.9);
\draw[thick] (-0.4,1.5) -- (-1.4,2.1);
\draw[thick] (-0.4,1.5) -- (-1.4,0.9);
\node  [align=center] at (-1.05,1.5) {\footnotesize $1$};

\draw[thick]  (-0.3,0.5) rectangle (-1.5,-0.1);
\node  [align=center] at (-0.9,0.2) {\footnotesize $\mathcal{H}_{\mathrm{S}}(s)$};

\draw[thick,-{Latex[width=2mm]}] (-0.4,1.5) -- (0.6,1.5) -- (0.6,0.2) -- (-0.3,0.2);
\draw[thick,-{Latex[width=2mm]}] (-1.5,0.2) -- (-2.4,0.2) -- (-2.4,1.3);
\node  [align=center] at (-2.6,1.2) {\tiny $+$};
\draw[thick,-{Latex[width=2mm]}] (-2.2,1.5) -- (-1.4,1.5);

\draw[thick,-{Latex[width=2mm]}] (-3.4,1.5) -- (-2.6,1.5);
\draw[thick,-{Latex[width=2mm]}] (-2.4,2.5) -- (-2.4,1.7);

\draw[thick,fill=white] (-2.4,1.5) circle (0.2cm);
\node  [align=center] at (-2.4,1.5) {\tiny $\sum$};

\draw[thick,fill=white] (-3.4,1.5) circle (2pt);
\draw[thick,fill=white] (-2.4,2.5) circle (2pt);

\node  [align=center] at (-3.4,1.8) {\footnotesize $\Phi_{\mathrm{S}}(s)$};
\node  [align=center] at (-2.7,1.7) {\tiny $+$};

\node  [align=center] at (-3,2.5) {\footnotesize $\Phi_{\mathrm{A}}(s)$};
\node  [align=center] at (-2.2,1.8) {\tiny $+$};

\draw[thick,-] (0.6,1.5) -- (1.2,1.5);
\draw[fill=black] (0.6,1.5) circle (2pt);
\draw[thick,fill=white] (1.2,1.5) circle (2pt);
\node  [align=center] at (1.2,1.8) {\footnotesize $\Psi_{\mathrm{CL}}(s)$};

\end{tikzpicture}

==> img/oscillator_rf.tex <==
\usetikzlibrary{arrows.meta}

\begin{tikzpicture}

% amplifier noise
\draw[thick]  (-1.6,1.8) rectangle (-0.8,1.2);
\node  [align=center] at (-1.2,1.5) {\footnotesize $e^{j \varphi_\mathrm{A}}$};
\node  [align=center] at (-1.2,2.05) {\footnotesize $S_{\varphi}^{\mathrm{A}}(f)$};

% amplifier noise -> amplifier
\draw[thick,-{Latex[width=2mm]}] (-0.8,1.5) -- (-0.2,1.5);

% amplifier
\draw[thick] (-0.2,2.1) -- (-0.2,0.9);
\draw[thick] (0.8,1.5) -- (-0.2,2.1);
\draw[thick] (0.8,1.5) -- (-0.2,0.9);
\node  [align=center] at (0.14,1.5) {\footnotesize $A$};

% amplifier -> sensor noise
\draw[thick,-{Latex[width=2mm]}] (0.8,1.5) -- (1.4,1.5) -- (1.4,0.1) -- (0.7,0.1);

% sensor noise
\draw[thick]  (-0.1,0.4) rectangle (0.7,-0.2);
\node  [align=center] at (0.3,0.1) {\footnotesize $e^{j \varphi_\mathrm{S}}$};
\node  [align=center] at (0.3,0.65) {\footnotesize $S_{\varphi}^{\mathrm{S}}(f)$};

% sensor noise -> sensor
\draw[thick,-{Latex[width=2mm]}] (-0.1,0.1) -- (-0.7,0.1);

% sensor
\draw[thick]  (-0.7,0.4) rectangle (-1.7,-0.2);
\node  [align=center] at (-1.2,0.1) {\footnotesize $H_{\mathrm{S}}(s)$};

% sensor -> amplifier noise
\draw[thick,-{Latex[width=2mm]}] (-1.7,0.1) -- (-2.4,0.1) -- (-2.4,1.5) -- (-1.6,1.5);

% knot
\draw[fill=black] (1.4,1.5) circle (2pt);

% knot -> Vout
\draw[thick,-] (1.4,1.5) -- (2.1,1.5);

% Vout
\draw[thick,fill=white] (2.1,1.5) circle (2pt);
\node  [align=center] at (2.1,1.8) {\footnotesize $V_{\mathrm{out}}(s)$};

\node  [align=center] at (2.1,1.15) {\footnotesize $S_{\psi}^{\mathrm{CL}}(f)$};
\node  [align=center] at (2.1,0.75) {\footnotesize $S_{f}^{\mathrm{CL}}(f)$};

\end{tikzpicture}

==> img/readout_closed_loop.tex <==
\usetikzlibrary{arrows.meta}

\begin{tikzpicture}[scale=0.75]

% amplifier
\draw[thick] (-1,2.5) -- (-1,0.5);
\draw[thick] (1,1.5) -- (-1,2.5);
\draw[thick] (1,1.5) -- (-1,0.5);
\node  [align=center] at (-0.15,1.5) {\footnotesize Amplifier};

% sensor
\draw[thick] (1.4,0.2) rectangle (-1.4,-0.8);
\node  [align=center] at (0,-0.05) {\footnotesize Sensor with};
\node  [align=center] at (0,-0.55) {\footnotesize sensitivity $\mathcal{S}_{\mathrm{FM}}$};

% connections
\draw[thick,-{Latex[width=2mm]}] (1,1.5) -- (2.4,1.5) -- (2.4,-0.3) -- (1.4,-0.3);
\draw[thick,-{Latex[width=2mm]}] (-1.4,-0.3) -- (-2.4,-0.3) -- (-2.4,1.5) -- (-1,1.5);
\draw[thick,-{Latex[width=2mm]}] (2.4,1.5) -- (3.2,1.5);
\draw[fill=black] (2.4,1.5) circle (2pt);

% frequency detector
\draw[thick] (3.2,2) rectangle (5,1);
\node  [align=center] at (4.1,1.7) {\footnotesize Frequency};
\node  [align=center] at (4.1,1.3) {\footnotesize detector};

\end{tikzpicture}

==> img/readout_open_loop.tex <==
\usetikzlibrary{arrows.meta}

\begin{tikzpicture}[scale=0.75]

% lo
\draw[thick]  (-5.5,2) rectangle (-7.5,1);
\node  [align=center] at (-6.5,1.75) {\footnotesize Local};
\node  [align=center] at (-6.5,1.25) {\footnotesize oscillator};

% lo -> sensor
\draw[thick,-{Latex[width=2mm]}] (-5.5,1.5) -- (-4.4,1.5);

% lo -> phase detector
\draw[fill=black](-5.1,1.5) circle (2pt);
\draw[thick,-{Latex[width=2mm]}] (-5.1,1.5) -- (-5.1,0.15) -- (2.9,0.15) -- (2.9,1);

% sensor
\draw[thick]  (-1.6,2) rectangle (-4.4,1);
\node  [align=center] at (-3,1.75) {\footnotesize Sensor with};
\node  [align=center] at (-3,1.25) {\footnotesize sensitivity $\mathcal{S}_{\mathrm{PM}}$};

% sensor -> amplifier
\draw[thick,-{Latex[width=2mm]}] (-1.6,1.5) -- (-0.8,1.5);

% amplifier
\draw[thick] (-0.8,2.5) -- (-0.8,0.5);
\draw[thick] (1.2,1.5) -- (-0.8,2.5);
\draw[thick] (1.2,1.5) -- (-0.8,0.5);
\node  [align=center] at (0.05,1.5) {\footnotesize Amplifier};

% amplifier -> phase detector
\draw[thick,-{Latex[width=2mm]}] (1.2,1.5) -- (2,1.5);

% phase detector
\draw[thick]  (2,2) rectangle (3.8,1);
\node  [align=center] at (2.9,1.7) {\footnotesize Phase};
\node  [align=center] at (2.9,1.3) {\footnotesize detector};

\end{tikzpicture}

==> img/resonator_magnitude_phase.tex <==
\usetikzlibrary{arrows.meta}

\begin{tikzpicture}

% common
\draw[thin, densely dotted] (-0.2,-3) -- (-0.2,-1);
\draw[thin, densely dotted] (0.2,-3) -- (0.2,-1);
\draw[thick,-{Latex[width=2mm,length=1mm]}] (-0.2,-1.2) -- (0.2,-1.2);
\draw[thick,-{Latex[width=2mm,length=1mm]}] (0.2,-1.2) -- (-0.2,-1.2);
\node  [align=left] at (1.1,-1) {Frequency};
\node  [align=left] at (1.1,-1.4) {detuning};

% magnitude
\draw[thick,-{Latex[width=2mm]}] (-1.6,0) -- (1.8,0);
\draw[thick,-{Latex[width=2mm]}] (-1.6,0) -- (-1.6,2);
\draw[thick] (0,-0.05) -- (0,0.05);

\node  [align=center] at (-1.6,2.25) {$|H_{\mathrm{R}}(f)|$};
\node  [align=center] at (2.05,0) {$f$};
\node  [align=center] at (0,-0.32) {$f_{\mathrm{R}}$};

\node (v1a) at (-1.5,0) {};
\node (v2a) at (-1,0.2) {};
\node (v3a) at (-0.57,0.8) {};
\node (v4a) at (-0.2,1.6) {};
\node (v5a) at (0.17,0.8) {};
\node (v6a) at (0.6,0.2) {};
\node (v7a) at (1.1,0) {};
\draw[thin,densely dashed] plot[smooth, tension=.7] coordinates {(v1a) (v2a) (v3a) (v4a) (v5a) (v6a) (v7a)};

\node (v1) at (-1.3,0) {};
\node (v2) at (-0.8,0.2) {};
\node (v3) at (-0.37,0.8) {};
\node (v4) at (0,1.6) {};
\node (v5) at (0.37,0.8) {};
\node (v6) at (0.8,0.2) {};
\node (v7) at (1.3,0) {};
\draw[thick] plot[smooth, tension=.7] coordinates {(v1) (v2) (v3) (v4) (v5) (v6) (v7)};

\node (v1b) at (-1.1,0) {};
\node (v2b) at (-0.6,0.2) {};
\node (v3b) at (-0.17,0.8) {};
\node (v4b) at (0.2,1.6) {};
\node (v5b) at (0.57,0.8) {};
\node (v6b) at (1,0.2) {};
\node (v7b) at (1.5,0) {};
\draw[thin,densely dashed] plot[smooth, tension=.7] coordinates {(v1b) (v2b) (v3b) (v4b) (v5b) (v6b) (v7b)};

% phase
\draw[thick,-{Latex[width=2mm]}] (-1.6,-3) -- (1.8,-3);
\draw[thick,-{Latex[width=2mm]}] (-1.6,-3) -- (-1.6,-1);
\draw[thick] (0,-0.05-3) -- (0,0.05-3);

\node  [align=center] at (-1.6,2.25-3) {$\varphi_{\mathrm{R}}(f)$};
\node  [align=center] at (2.05,-3) {$f$};
\node  [align=center] at (0,-3.32) {$f_{\mathrm{R}}$};

\node (v1a) at (-1.5,-1.4) {};
\node (v2a) at (-0.8,-1.5) {};
\node (v3a) at (-0.4,-1.9) {};
\node (v4a) at (-0.2,-2.2) {};
\node (v5a) at (0,-2.5) {};
\node (v6a) at (0.4,-2.9) {};
\node (v7a) at (1.1,-3) {};
\draw[thin,densely dashed] plot[smooth, tension=.5] coordinates {(v1a) (v2a) (v3a) (v4a) (v5a) (v6a) (v7a)};

\node (v1) at (-1.3,-1.4) {};
\node (v2) at (-0.6,-1.5) {};
\node (v3) at (-0.2,-1.9) {};
\node (v4) at (0,-2.2) {};
\node (v5) at (0.2,-2.5) {};
\node (v6) at (0.6,-2.9) {};
\node (v7) at (1.3,-3) {};
\draw[thick] plot[smooth, tension=.5] coordinates {(v1) (v2) (v3) (v4) (v5) (v6) (v7)};

\node (v1b) at (-1.1,-1.4) {};
\node (v2b) at (-0.4,-1.5) {};
\node (v3b) at (0,-1.9) {};
\node (v4b) at (0.2,-2.2) {};
\node (v5b) at (0.4,-2.5) {};
\node (v6b) at (0.8,-2.9) {};
\node (v7b) at (1.5,-3) {};
\draw[thin,densely dashed] plot[smooth, tension=.5] coordinates {(v1b) (v2b) (v3b) (v4b) (v5b) (v6b) (v7b)};

\end{tikzpicture}
